A Geometry-Robust Ne\v{c}as-Type Inequality for Stokes Preconditioning

Pressure mass preconditioners for the incompressible Stokes equations can deteriorate on domains with narrow gaps. We develop a pressure preconditioner that uses the distance to the boundary to account for spatially varying geometric scales. Its application consists of a pressure mass solve and a weighted pressure Poisson solve, with the squared boundary distance as the diffusion coefficient. The theoretical basis is a distance-weighted pressure norm defined by splitting the pressure into an $L^2$ component and a component controlled by its weighted gradient. We prove that this norm is bounded by the negative norm of the pressure gradient on every bounded connected open set, with a constant depending only on the dimension. A reverse bound follows from the boundary Hardy inequality, giving norm equivalence uniformly over families with bounded Hardy constants. Two-dimensional finite element experiments on slender, perforated, and composite domains demonstrate stable performance across the tested geometric parameters and mesh refinements. The smallest eigenvalues of the preconditioned pressure Schur complement remain close to $0.54$, and block preconditioning with algebraic multigrid auxiliary solves requires about 20--30 FGMRES iterations across the geometric sweeps.

==> figures/composite_geometry.tikz <==
% Composite example: m=3, kappa=1/4, g=0.2; all coordinates use a common scale.
\begin{tikzpicture}[
    x=1cm,y=1cm,every node/.style={font=\small},
    fluid/.style={draw=black!80,fill=blue!3,line width=0.8pt},
    solid/.style={draw=black!75,fill=black!45,line width=0.5pt},
    dim/.style={<->,>=stealth,draw=blue!60!black,line width=0.7pt},
    guide/.style={draw=blue!60!black,densely dashed,line width=0.45pt},
    annotation/.style={text=blue!60!black}
]
\draw[fluid] (0,0) rectangle (12.9,6);
\fill[blue!9] (0.6,0) rectangle (6.6,6);
\draw[black!45,dashed,line width=0.45pt] (0.6,0) -- (0.6,6.15);
\draw[black!45,dashed,line width=0.45pt] (6.6,0) -- (6.6,6.15);

\foreach \i in {0,...,2} {
  \foreach \j in {0,...,2} {
    \draw[solid] ({6*(0.10+(\i+0.5)/3)},
      {6*((5+7*\j)/24)}) circle (0.5);
  }
}
\draw[solid] (9.0,0) rectangle (10.2,2.4);
\draw[solid] (9.0,3.6) rectangle (10.2,6);
\draw[black!80,line width=0.8pt] (0,0) rectangle (12.9,6);

\node at (7.8,6.47) {Chamber};
\node at (9.6,6.47) {Throat};
\node[right] at (13.1,4.5) {Outlet};
\node at (3.6,3.8) {$m\times m$ pillars};

% Horizontal pillar spacing.
\draw[guide] (1.6,4.75) -- (1.6,7.13);
\draw[guide] (3.6,4.75) -- (3.6,7.13);
\draw[dim] (1.6,7.0) -- node[above,annotation] {$1/m$} (3.6,7.0);
\node[fill=white,inner sep=1.5pt] at (3.6,6.47) {Porous region};

% Radius and the equal wall/inter-row clearances.
\draw[dim,->] (1.6,4.75) -- (1.6,5.25);
\fill[blue!60!black] (1.6,4.75) circle (0.8pt);
\node[annotation] at (2.6,5.65) {$r$};
\draw[blue!60!black,line width=0.5pt]
  (2.35,5.5) -- (1.61,5.1);
\draw[dim] (1.6,0.03) -- node[left,annotation] {$w$} (1.6,0.75);
\draw[dim] (1.6,1.75) -- node[left,annotation] {$w$} (1.6,2.5);

% Throat width and its centre line.
\draw[dim] (9.6,2.4) -- node[right,annotation] {$g$} (9.6,3.6);
\draw[black!45,densely dotted,line width=0.45pt] (10.4,3) -- (13.25,3);
\node[right] at (13.25,3) {$y=1/2$};

% Physical coordinates of the porous region and the two blocks.
\draw[->,>=stealth,line width=0.55pt] (0,-0.43) -- (13.3,-0.43) node[right] {$x$};
\foreach \x/\label in {0/0,0.6/0.10,6.6/1.10,9.0/1.50,10.2/1.70,12.9/2.15} {
  \draw[line width=0.5pt] (\x,-0.37) -- (\x,-0.49);
  \node[below] at (\x,-0.49) {$\label$};
}
\draw[->,>=stealth,line width=0.55pt] (-0.45,0) -- (-0.45,6.25) node[above] {$y$};
\foreach \y/\label in {0/0,3/{1/2},6/1} {
  \draw[line width=0.5pt] (-0.51,\y) -- (-0.39,\y);
  \node[left] at (-0.51,\y) {$\label$};
}
\end{tikzpicture}


==> figures/geometry_parameters.tikz <==
% Construction parameters; the column-density pillar radii are enlarged.
\begin{tikzpicture}[
    x=1cm,y=1cm,every node/.style={font=\small},
    fluid/.style={draw=black!80,fill=blue!4,line width=0.7pt},
    pillar/.style={draw=black!75,fill=black!45,line width=0.4pt},
    dim/.style={<->,>=stealth,draw=blue!60!black,line width=0.7pt},
    guide/.style={draw=blue!60!black,densely dashed,line width=0.4pt},
    annotation/.style={text=blue!60!black}
]
\begin{scope}
  \node at (2.15,3.2) {(a) Channels};
  \draw[fluid] (0.65,0.55) -- (3.55,0.55) -- (3.55,0.99)
    -- (0.65,1.65) -- cycle;
  \draw[guide] (0.28,0.55) -- (0.65,0.55);
  \draw[guide] (0.28,1.65) -- (0.65,1.65);
  \draw[dim] (0.38,0.55) -- node[left,annotation] {$\varepsilon$} (0.38,1.65);
  \draw[guide] (3.55,0.55) -- (3.85,0.55);
  \draw[guide] (3.55,0.99) -- (3.85,0.99);
  \draw[dim] (3.75,0.55) -- node[right,annotation] {$\varepsilon/\rho$} (3.75,0.99);
  \draw[guide] (0.65,0.55) -- (0.65,0.12);
  \draw[guide] (3.55,0.55) -- (3.55,0.12);
  \draw[dim] (0.65,0.23) -- node[below,annotation] {$1$} (3.55,0.23);
  \node at (2.15,-0.45) {$\rho=1$: slender; $\rho>1$: tapered};
\end{scope}

\begin{scope}[xshift=4.9cm]
  \node at (2.0,3.2) {(b) Periodic pillars};
  \draw[fluid] (0.8,0.1) rectangle (3.0,2.3);
  \foreach \i in {0,...,2} {
    \foreach \j in {0,...,2} {
      \draw[pillar] ({0.8+(\i+0.5)*2.2/3},{0.1+(\j+0.5)*2.2/3})
        circle ({0.25*2.2/3});
    }
  }
  \draw[guide] ({0.8+1.1/3},{0.1+5.5/3}) -- ({0.8+1.1/3},2.73);
  \draw[guide] (1.9,{0.1+5.5/3}) -- (1.9,2.73);
  \draw[dim] ({0.8+1.1/3},2.60) -- node[above,annotation] {$\ell$} (1.9,2.60);
  \draw[dim,->] ({0.8+5.5/3},{0.1+5.5/3}) --
    node[above left,annotation] {$r$} ({0.8+5.5/3+0.25*2.2/3},{0.1+5.5/3});
  \node at (2.0,-0.45) {$\ell=1/m,\quad r=\kappa\ell$};
\end{scope}

\begin{scope}[xshift=9.8cm]
  \node at (2.0,3.2) {(c) Pillars per column};
  \draw[fluid] (0.8,0.1) rectangle (3.0,2.3);
  \foreach \i/\count in {0/1,1/3,2/6,3/8} {
    \foreach \j in {1,...,\count} {
      \draw[pillar] ({0.8+(\i+0.5)*0.55},{0.1+2.2*(\j-0.5)/\count})
        circle (0.045);
    }
    \node[annotation] at ({0.8+(\i+0.5)*0.55},2.57) {$n_{\i}$};
  }
  \draw[guide] (1.075,1.2) -- (1.075,-0.18);
  \draw[guide] (1.625,{0.1+2.2/6}) -- (1.625,-0.18);
  \draw[dim] (1.075,-0.08) -- node[below,annotation] {$1/4$} (1.625,-0.08);
  \node at (2.0,-0.63) {$n_0=1,\quad n_3=n_{\max}$};
\end{scope}
\end{tikzpicture}


==> figures/reference_scales.tikz <==
% Reference lengths for the prescribed constant-scale pressure block.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\small},
    fluid/.style={draw=black!80,fill=blue!4,line width=0.7pt},
    pillar/.style={draw=black!75,fill=black!45,line width=0.4pt},
    dimension/.style={<->,>=stealth,draw=blue!60!black,line width=0.7pt},
    witness/.style={draw=blue!60!black,densely dashed,line width=0.4pt},
    dimension label/.style={text=blue!60!black,font=\small},
    panel title/.style={font=\small},
    scale label/.style={font=\small}
]

% (a) Slender channel.
\begin{scope}
  \node[panel title] at (1.95,3.15) {(a) Slender channel};
  \draw[fluid] (0.85,0.7) rectangle (3.85,1.55);
  \draw[witness] (0.32,0.7) -- (0.85,0.7);
  \draw[witness] (0.32,1.55) -- (0.85,1.55);
  \draw[dimension] (0.43,0.7) -- node[left,dimension label] {$W_0$} (0.43,1.55);
  \node[scale label] at (1.95,-0.45) {$W_0=\varepsilon$};
\end{scope}

% (b) Tapered channel: the inlet is the widest cross-section.
\begin{scope}[xshift=4.5cm]
  \node[panel title] at (1.95,3.15) {(b) Tapered channel};
  \draw[fluid] (0.85,0.7) -- (3.85,0.7) -- (3.85,0.88)
    -- (0.85,1.55) -- cycle;
  \draw[witness] (0.32,0.7) -- (0.85,0.7);
  \draw[witness] (0.32,1.55) -- (0.85,1.55);
  \draw[dimension] (0.43,0.7) -- node[left,dimension label] {$W_0$} (0.43,1.55);
  \node[scale label] at (1.95,-0.45) {$W_0=\max_x H(x)$};
\end{scope}

% (c) Periodic array: mark a centre-to-centre period, not a pore gap.
\begin{scope}[xshift=9cm]
  \node[panel title] at (1.95,3.15) {(c) Periodic array};
  \draw[fluid] (0.85,0) rectangle (3.05,2.2);
  \foreach \i in {0,...,3} {
    \foreach \j in {0,...,3} {
      \draw[pillar] ({0.85+(\i+0.5)*0.55},{(\j+0.5)*0.55}) circle (0.1375);
    }
  }
  \draw[witness] (1.125,1.925) -- (1.125,2.55);
  \draw[witness] (1.675,1.925) -- (1.675,2.55);
  \draw[dimension] (1.125,2.45) -- node[above,dimension label] {$W_0$} (1.675,2.45);
  \node[scale label] at (1.95,-0.45) {$W_0=\ell=1/m$};
\end{scope}

% (d) Four columns with counts 1, 3, 6, 8. Radii are enlarged for visibility.
\begin{scope}[yshift=-4.1cm]
  \node[panel title] at (1.95,3.15) {(d) Graded-density array};
  \draw[fluid] (0.85,0) rectangle (3.05,2.2);
  \foreach \i/\count in {0/1,1/3,2/6,3/8} {
    \foreach \j in {1,...,\count} {
      \draw[pillar] ({0.85+(\i+0.5)*0.55},{2.2*(\j-0.5)/\count}) circle (0.045);
    }
  }
  \draw[witness] (1.125,1.1) -- (1.125,2.55);
  \draw[witness] (1.675,{2.2*5/6}) -- (1.675,2.55);
  \draw[dimension] (1.125,2.45) -- node[above,dimension label] {$W_0$} (1.675,2.45);
  \node[scale label] at (1.95,-0.45) {$W_0=1/4$};
\end{scope}

% (e) Composite domain with a square porous region, m=3 and kappa=1/4.
\begin{scope}[xshift=4.5cm,yshift=-4.1cm]
  \node[panel title] at (1.95,3.15) {(e) Composite domain};
  \draw[fluid] (0.35,0.3) rectangle (3.575,1.8);
  \foreach \i in {0,...,2} {
    \foreach \j in {0,...,2} {
      \draw[pillar] ({0.35+1.5*(0.10+(\i+0.5)/3)},
        {0.3+1.5*(5+7*\j)/24}) circle (0.125);
    }
  }
  \draw[pillar] (2.6,0.3) rectangle (2.9,0.975);
  \draw[pillar] (2.6,1.125) rectangle (2.9,1.8);
  \draw[witness] (0.75,1.4875) -- (0.75,2.55);
  \draw[witness] (1.25,1.4875) -- (1.25,2.55);
  \draw[dimension] (0.75,2.45) -- node[above,dimension label] {$W_0$} (1.25,2.45);
  \node[scale label] at (1.95,-0.45) {$W_0=1/m$};
\end{scope}

% (f) Unit-square baseline.
\begin{scope}[xshift=9cm,yshift=-4.1cm]
  \node[panel title] at (1.95,3.15) {(f) Square baseline};
  \draw[fluid] (0.85,0) rectangle (3.05,2.2);
  \draw[witness] (0.85,2.2) -- (0.85,2.55);
  \draw[witness] (3.05,2.2) -- (3.05,2.55);
  \draw[dimension] (0.85,2.45) -- node[above,dimension label] {$W_0$} (3.05,2.45);
  \node[scale label] at (1.95,-0.45) {$W_0=1$};
\end{scope}
\end{tikzpicture}

